Rethinking Recurrent Neural Networks and Other Improvements for Image Classification

Over the long history of machine learning, which dates back several decades, recurrent neural networks (RNNs) have been used mainly for sequential data and time series and generally with 1D information. Even in some rare studies on 2D images, these networks are used merely to learn and generate data sequentially rather than for image recognition tasks. In this study, we propose integrating an RNN as an additional layer when designing image recognition models. We also develop end-to-end multimodel ensembles that produce expert predictions using several models. In addition, we extend the training strategy so that our model performs comparably to leading models and can even match the state-of-the-art models on several challenging datasets (e.g., SVHN (0.99), Cifar-100 (0.9027) and Cifar-10 (0.9852)). Moreover, our model sets a new record on the Surrey dataset (0.949). The source code of the methods provided in this article is available at https://github.com/leonlha/e2e-3m and http://nguyenhuuphong.me.

==> (inline-0) <==
\begin{tabular}{ccccc}
                             &                         &                             &                                &                                \\ 
\hline
\multicolumn{1}{|c|}{Method} & \multicolumn{1}{c|}{F1} & \multicolumn{1}{c|}{Recall} & \multicolumn{1}{c|}{Precision} & \multicolumn{1}{c|}{Accuracy}  \\ 
\hline
\multicolumn{1}{|c|}{~\cite{pugeault2011spelling}}      & -                       & -                           & 0.4900                         & \multicolumn{1}{c|}{-}         \\
\multicolumn{1}{|c|}{~\cite{keskin2012hand}}      & -                       & -                           & -                              & \multicolumn{1}{c|}{0.8430}    \\
\multicolumn{1}{|c|}{~\cite{kuznetsova2013real}}      & -                       & -                           & -                              & \multicolumn{1}{c|}{0.5700}    \\
\multicolumn{1}{|c|}{~\cite{dong2015american}}      & -                       & -                           & -                              & \multicolumn{1}{c|}{0.7330}    \\
\multicolumn{1}{|c|}{~\cite{zhang2013histogram}}      & -                       & -                           & -                              & \multicolumn{1}{c|}{0.5600}    \\
\multicolumn{1}{|c|}{~\cite{pedersoli2014xkin}}     & -                       & 0.7700                      & 0.7900                         & \multicolumn{1}{c|}{-}         \\
\multicolumn{1}{|c|}{~\cite{wang2014superpixel}}      & -                       & -                           & -                              & \multicolumn{1}{c|}{0.7000}    \\
\multicolumn{1}{|c|}{~\cite{ameen2017convolutional}}      & -                       & -                           & -                              & \multicolumn{1}{c|}{0.7580}    \\
\multicolumn{1}{|c|}{~\cite{rioux2014sign}}     & -                       & -                           & -                              & \multicolumn{1}{c|}{0.8380}    \\
\multicolumn{1}{|c|}{~\cite{tao2018american}}     & 0.792                   & -                           & -                              & \multicolumn{1}{c|}{0.8034}    \\
\multicolumn{1}{|c|}{~\cite{zhang2015histogram}}     & -                       & 0.9240                      & 0.9350                         & \multicolumn{1}{c|}{0.9270}    \\
\multicolumn{1}{|c|}{~\cite{yang2020ddanet}}     & 0.9326                  & 0.9348                      & 0.941                          & \multicolumn{1}{c|}{0.9353}    \\ 
\hline
\multicolumn{1}{|c|}{\textbf{Our}}    & -                       & -                           & -                              & \multicolumn{1}{c|}{\textbf{0.949}}     \\ 
\hline
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                                \\
                             &                         &                             &                                &                               
\end{tabular}

==> table6_extend.tex <==
\begin{table*}[t]
\centering
\caption {Results on Cifar-10, Cifar-100 and SVHN}
% \refstepcounter{table}
\label{tab:extend}
\begin{tabular}{lclclcl} 
\hline
\multicolumn{7}{|c|}{Datasets}                                                                                                                                                                                                                                                                                       \\ 
\hline
\multicolumn{2}{|c|}{Cifar-10}                                                              & \multicolumn{2}{c|}{Cifar-100}                                                                       & \multicolumn{3}{c|}{SVHN}                                                                                         \\ 
\hline
\multicolumn{1}{|l|}{Method}                        & \multicolumn{1}{c|}{Accuracy}        & \multicolumn{1}{l|}{Method}                                  & \multicolumn{1}{c|}{Accuracy}        & \multicolumn{1}{l|}{Method}                        & \multicolumn{2}{c|}{Accuracy}                                \\ 
\hline
\multicolumn{1}{|l|}{Randaugment~\cite{cubuk2020randaugment}}                   & \multicolumn{1}{c|}{0.9850}           & \multicolumn{1}{l|}{~\cite{cubuk2020randaugment}}                             & \multicolumn{1}{c|}{-}               & \multicolumn{1}{l|}{~\cite{cubuk2020randaugment}}                   & \multicolumn{2}{c|}{0.9900}                                    \\
\multicolumn{1}{|l|}{Population based augmentation~\cite{ho2019population}} & \multicolumn{1}{c|}{-}               & \multicolumn{1}{l|}{~\cite{ho2019population}}           & \multicolumn{1}{c|}{-}               & \multicolumn{1}{l|}{~\cite{ho2019population}} & \multicolumn{2}{c|}{0.9899}                                  \\
\multicolumn{1}{|l|}{Autoaugment~\cite{cubuk2019autoaugment}}                   & \multicolumn{1}{c|}{0.9852}          & \multicolumn{1}{l|}{~\cite{cubuk2019autoaugment}}                             & \multicolumn{1}{c|}{0.8933}          & \multicolumn{1}{l|}{~\cite{cubuk2019autoaugment}}                   & \multicolumn{2}{c|}{0.9898}                                  \\
\multicolumn{1}{|l|}{GPipe~\cite{huang2019gpipe}}                         & \multicolumn{1}{c|}{0.9900}            & \multicolumn{1}{l|}{~\cite{huang2019gpipe}}                                   & \multicolumn{1}{c|}{0.913}           & \multicolumn{1}{l|}{~\cite{huang2019gpipe}}                         & \multicolumn{2}{c|}{-}                                       \\
\multicolumn{1}{|l|}{Big Transfer (BiT)~\cite{kolesnikov2019big}}            & \multicolumn{1}{c|}{-}               & \multicolumn{1}{l|}{~\cite{kolesnikov2019big}}                      & \multicolumn{1}{c|}{0.9351}          & \multicolumn{1}{l|}{~\cite{kolesnikov2019big}}            & \multicolumn{2}{c|}{-}                                       \\
\multicolumn{1}{|l|}{EfficientNet~\cite{tan2019efficientnet}}                  & \multicolumn{1}{c|}{-}               & \multicolumn{1}{l|}{~\cite{tan2019efficientnet}}                            & \multicolumn{1}{c|}{0.917}           & \multicolumn{1}{l|}{~\cite{tan2019efficientnet}}                  & \multicolumn{2}{c|}{-}                                       \\
\multicolumn{1}{|l|}{DeVries et al.~\cite{dey2017gatevariants}}                & \multicolumn{1}{c|}{0.9744}          & \multicolumn{1}{l|}{~\cite{dey2017gatevariants}}                          & \multicolumn{1}{c|}{0.844}           & \multicolumn{1}{l|}{~\cite{dey2017gatevariants}}                & \multicolumn{2}{c|}{0.9870}                                   \\
\multicolumn{1}{|l|}{Zagoruyko et al.~\cite{zagoruyko2016wide}}              & \multicolumn{1}{c|}{-}               & \multicolumn{1}{l|}{~\cite{zagoruyko2016wide}}                        & \multicolumn{1}{c|}{0.817}           & \multicolumn{1}{l|}{~\cite{zagoruyko2016wide}}              & \multicolumn{2}{c|}{0.9846}                                  \\
\multicolumn{1}{|l|}{Zhang et al.~\cite{zhang2017residual}}                  & \multicolumn{1}{c|}{-}               & \multicolumn{1}{l|}{~\cite{zhang2017residual}}                            & \multicolumn{1}{c|}{-}               & \multicolumn{1}{l|}{~\cite{zhang2017residual}}                  & \multicolumn{2}{c|}{0.9841}                                  \\
\multicolumn{1}{|l|}{Huang et al.~\cite{huang2017densely}}                  & \multicolumn{1}{c|}{0.9654}          & \multicolumn{1}{l|}{~\cite{huang2017densely}}                            & \multicolumn{1}{c|}{0.8282}          & \multicolumn{1}{l|}{~\cite{huang2017densely}}                  & \multicolumn{2}{c|}{0.9841}                                  \\
\multicolumn{1}{|l|}{Lee et al.~\cite{lee2016generalizing}}                    & \multicolumn{1}{c|}{-}               & \multicolumn{1}{l|}{~\cite{lee2016generalizing}}                              & \multicolumn{1}{c|}{-}               & \multicolumn{1}{l|}{~\cite{lee2016generalizing}}                    & \multicolumn{2}{c|}{0.9831}                                  \\
\multicolumn{1}{|l|}{XNAS~\cite{nayman2019xnas}}                          & \multicolumn{1}{c|}{0.9840}           & \multicolumn{1}{l|}{~\cite{nayman2019xnas}}                                    & \multicolumn{1}{c|}{0.8640}           & \multicolumn{1}{l|}{~\cite{nayman2019xnas}}                          & \multicolumn{2}{c|}{0.9828}                                  \\
\multicolumn{1}{|l|}{Liao et al.~\cite{liao2015competitive}}                   & \multicolumn{1}{c|}{-}               & \multicolumn{1}{l|}{~\cite{liao2015competitive}}                             & \multicolumn{1}{c|}{-}               & \multicolumn{1}{l|}{~\cite{liao2015competitive}}                   & \multicolumn{2}{c|}{0.9828}                                  \\
\multicolumn{1}{|l|}{Yamada et al.~\cite{yamada2019shakedrop}}                 & \multicolumn{1}{c|}{0.9769}          & \multicolumn{1}{l|}{~\cite{yamada2019shakedrop}}                           & \multicolumn{1}{c|}{0.8781}          & \multicolumn{1}{l|}{~\cite{yamada2019shakedrop}}                 & \multicolumn{2}{c|}{-}                                       \\
\multicolumn{1}{|l|}{Zhong et al.~\cite{zhong2020random}}                  & \multicolumn{1}{c|}{0.9692}          & \multicolumn{1}{l|}{~\cite{zhong2020random}}                            & \multicolumn{1}{c|}{0.8235}          & \multicolumn{1}{l|}{~\cite{zhong2020random}}                  & \multicolumn{2}{c|}{-}                                       \\ 
\hline
\multicolumn{1}{|l|}{SEResNeXt101}                  & \multicolumn{1}{c|}{0.9731}          & \multicolumn{1}{l|}{EfficientNetB0}                          & \multicolumn{1}{c|}{0.8487}          & \multicolumn{1}{l|}{EfficientNetB0}                & \multicolumn{1}{c|}{0.9867}  & \multicolumn{1}{l|}{0.9873*}  \\
\multicolumn{1}{|l|}{InceptionResNetV2}             & \multicolumn{1}{c|}{0.9702}          & \multicolumn{1}{l|}{EfficientNetB1}                          & \multicolumn{1}{c|}{0.8657}          & \multicolumn{1}{l|}{EfficientNetB1}                & \multicolumn{1}{c|}{0.9872*} & \multicolumn{1}{l|}{0.9871}   \\
\multicolumn{1}{|l|}{EfficientNetB5-345}            & \multicolumn{1}{c|}{0.9788}          & \multicolumn{1}{l|}{EfiicientNetB2}                          & \multicolumn{1}{c|}{0.8664}          & \multicolumn{1}{l|}{EfiicientNetB2}                & \multicolumn{1}{c|}{0.9871}  & \multicolumn{1}{l|}{0.9875}   \\
\multicolumn{1}{|l|}{EfficientNetB7-299}            & \multicolumn{1}{c|}{0.9779}          & \multicolumn{1}{l|}{EfficientNetB3}                          & \multicolumn{1}{c|}{0.8700}            & \multicolumn{1}{l|}{EfficientNetB3}                & \multicolumn{1}{c|}{0.9866*} & \multicolumn{1}{l|}{0.9867}   \\
\multicolumn{1}{|l|}{EfficientNetB4-299}            & \multicolumn{1}{c|}{0.9785}          & \multicolumn{1}{l|}{EfficientNetB4}                          & \multicolumn{1}{c|}{0.8663}          & \multicolumn{1}{l|}{EfficientNetB4}                & \multicolumn{1}{c|}{0.9871}  & \multicolumn{1}{l|}{0.9878*}  \\ 
\cline{1-2}
\multicolumn{1}{|l|}{\textbf{Ensemble}}             & \multicolumn{1}{c|}{\textbf{0.9852}} & \multicolumn{1}{l|}{EfficientNetB5}                          & \multicolumn{1}{c|}{0.8721}          & \multicolumn{1}{l|}{EfficientNetB5}                & \multicolumn{1}{c|}{0.9870}   & \multicolumn{1}{l|}{0.9874}   \\ 
\cline{1-2}
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{EfficientNetB6}                          & \multicolumn{1}{c|}{0.8804}          & \multicolumn{1}{l|}{EfficientNetB6}                & \multicolumn{1}{c|}{0.9877*} & \multicolumn{1}{l|}{0.988}    \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{EfficientNetB7}                          & \multicolumn{1}{c|}{0.8721}          & \multicolumn{1}{l|}{EfficientNetB7}                & \multicolumn{1}{c|}{0.9860*}  & \multicolumn{1}{l|}{0.9863}   \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{SEResNeXt101}                            & \multicolumn{1}{c|}{0.8541}          & \multicolumn{1}{l|}{InceptionResNetV2}             & \multicolumn{1}{c|}{0.9851}  & \multicolumn{1}{l|}{0.986*}   \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{InceptionResNetV2}                       & \multicolumn{1}{c|}{0.8609}          & \multicolumn{1}{l|}{SEResNeXt101}                  & \multicolumn{1}{c|}{0.9858}  & \multicolumn{1}{l|}{0.9861}   \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{Xception}                                & \multicolumn{1}{c|}{0.8430}           & \multicolumn{1}{l|}{Xception}                      & \multicolumn{1}{c|}{0.9843}  & \multicolumn{1}{l|}{0.9853}   \\ 
\cline{5-7}
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{InceptionV3}                             & \multicolumn{1}{c|}{0.8365}          & \multicolumn{1}{l|}{\textbf{Ensemble*}}            & \multicolumn{2}{c|}{\textbf{0.9899}}                        \\ 
\cline{3-7}
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{\textbf{Ensemble (Exclude InceptionV3)}} & \multicolumn{1}{c|}{\textbf{0.9027}} & \multicolumn{1}{l|}{EfficientNetB0}                & \multicolumn{1}{c|}{0.9864}  & \multicolumn{1}{l|}{0.9874}   \\ 
\cline{3-4}
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                &                                                              & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{EfficientNetB1}                & \multicolumn{1}{c|}{0.9873}  & \multicolumn{1}{l|}{0.9874*}  \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                &                                                              & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{EfiicientNetB2}                & \multicolumn{1}{c|}{0.9865}  & \multicolumn{1}{l|}{0.9875}   \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                &                                                              & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{EfficientNetB3}                & \multicolumn{1}{c|}{0.9867}  & \multicolumn{1}{l|}{0.9869}   \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                &                                                              & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{EfficientNetB4}                & \multicolumn{1}{c|}{0.9870}   & \multicolumn{1}{l|}{0.9877}   \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                &                                                              & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{EfficientNetB5}                & \multicolumn{1}{c|}{0.9875*} & \multicolumn{1}{l|}{0.9873}   \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                &                                                              & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{EfficientNetB6}                & \multicolumn{1}{c|}{0.9869}  & \multicolumn{1}{l|}{0.9864}   \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                &                                                              & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{EfficientNetB7}                & \multicolumn{1}{c|}{0.9876}  & \multicolumn{1}{l|}{0.9872}   \\
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                &                                                              & \multicolumn{1}{c|}{}                & \multicolumn{1}{l|}{InceptionResNetV2}             & \multicolumn{1}{c|}{0.9849*} & \multicolumn{1}{l|}{0.9862}   \\ 
\cline{5-7}
\multicolumn{1}{|l}{}                               & \multicolumn{1}{c|}{}                &                                                              & \multicolumn{1}{c|}{}                & \textbf{Ensemble*}                                 & \multicolumn{2}{c|}{\textbf{0.9900}}                          \\ 
\cline{1-7}
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                               \\
                                                    &                                      &                                                              &                                      &                                                    &                              &                              
\end{tabular}
\end{table*}
